A category theory framework for Bayesian learning

Inspired by the foundational works by Spivak and Fong and Cruttwell et al., we introduce a categorical framework to formalize Bayesian inference and learning. The two key ideas at play here are the notions of Bayesian inversions and the functor GL as constructed by Cruttwell et al.. In this context, we find that Bayesian learning is the simplest case of the learning paradigm. We then obtain categorical formulations of batch and sequential Bayes updates while also verifying that the two coincide in a specific example.

==> asequal.tikz <==
\begin{tikzpicture}[baseline=(0.base)]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0.5, 2.25) {};
\node [] (2) at (0.5, 1.75) {};
\node [] (3) at (0.5, 1.5) {};
\node [] (4) at (0.0, 1.25) {};
\node [] (5) at (1.0, 1.25) {};
\node [] (6) at (0.0, 0.0) {};
\node [] (7) at (1.0, 0.75) {};
\node [] (8) at (1.0, 0.25) {};
\node [] (9) at (1.0, 0.0) {};
\node [circle, fill=black, scale=0.485] (10) at (0.5, 1.5) {};
\node [] (10) at (0.25, 2.25) {};
\node [] (11) at (0.75, 2.25) {};
\node [] (12) at (0.75, 2.75) {};
\node [] (13) at (0.25, 2.75) {};
\node [style=none, fill=white, scale=0.7] (14) at (0.5, 2.5) {$\pi_{X}$};
\node [] (15) at (0.75, 0.25) {};
\node [] (16) at (1.25, 0.25) {};
\node [] (17) at (1.25, 0.75) {};
\node [] (18) at (0.75, 0.75) {};
\node [style=none, fill=white, scale=0.7] (19) at (1.0, 0.5) {$f$};
\node [style=none, fill=white] (20) at (2.25, 1.5) {=};
\node [] (21) at (3.75, 2.25) {};
\node [] (22) at (3.75, 1.75) {};
\node [] (23) at (3.75, 1.5) {};
\node [] (24) at (3.25, 1.25) {};
\node [] (25) at (4.25, 1.25) {};
\node [] (26) at (3.25, 0.0) {};
\node [] (27) at (4.25, 0.75) {};
\node [] (28) at (4.25, 0.25) {};
\node [] (29) at (4.25, 0.0) {};
\node [circle, fill=black, scale=0.485] (30) at (3.75, 1.5) {};
\node [] (30) at (3.5, 2.25) {};
\node [] (31) at (4.0, 2.25) {};
\node [] (32) at (4.0, 2.75) {};
\node [] (33) at (3.5, 2.75) {};
\node [style=none, fill=white, scale=0.7] (34) at (3.75, 2.5) {$\pi_{X}$};
\node [] (35) at (4.0, 0.25) {};
\node [] (36) at (4.5, 0.25) {};
\node [] (37) at (4.5, 0.75) {};
\node [] (38) at (4.0, 0.75) {};
\node [style=none, fill=white, scale=0.7] (39) at (4.25, 0.5) {$g$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=180, looseness=0.9391] (3.center) to (4.center);
\draw [in=90, out=0, looseness=0.9391] (3.center) to (5.center);
\draw [in=90, out=-90] (2.center) to (3.center);
\draw [in=90, out=-90] (4.center) to (6.center);
\draw [in=90, out=-90] (5.center) to (7.center);
\draw [in=90, out=-90] (8.center) to (9.center);
\draw [-, fill={white}] (10.center) to (11.center) to (12.center) to (13.center) to (10.center);
\draw [-, fill={white}] (15.center) to (16.center) to (17.center) to (18.center) to (15.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\draw [in=90, out=180, looseness=0.9391] (23.center) to (24.center);
\draw [in=90, out=0, looseness=0.9391] (23.center) to (25.center);
\draw [in=90, out=-90] (22.center) to (23.center);
\draw [in=90, out=-90] (24.center) to (26.center);
\draw [in=90, out=-90] (25.center) to (27.center);
\draw [in=90, out=-90] (28.center) to (29.center);
\draw [-, fill={white}] (30.center) to (31.center) to (32.center) to (33.center) to (30.center);
\draw [-, fill={white}] (35.center) to (36.center) to (37.center) to (38.center) to (35.center);
\end{pgfonlayer}
\end{tikzpicture}

==> backup.tikz <==
% coupling
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.25) {};
		\node [style=state] (1) at (0, 1.5) {$\psi$};
		\node [style=morphism] (2) at (1, -1) {$f$};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (1, -2.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=0, out= 90] (2) to (0);
		\draw [bend left =45] (3.center) to (0);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

% cond_dist
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-3, 0.25) {$\pi_{X \otimes Y}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=medium state] (2) at (3.25, 2) {$\pi_X$};
		\node [style=morphism] (3) at (4.5, -1) {$f$};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (3.25, 1.5) {};
		\node [style=none] (8) at (-3.75, -0.25) {};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-2.25, -1.25) {};
%		\node [style=bn] (11) at (4.25, 0.75) {};
		\node [style=bn] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (4.5, -2.25) {};
		\node [style=none] (14) at (2, -2.25) {};
		\node [style=none] (15) at (-3.75, -1.75) {$X$};
		\node [style=none] (16) at (-2.25, -1.75) {$Y$};
		\node [style=none] (17) at (2, -2.75) {$X$};
		\node [style=none] (18) at (4.5, -2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6.center);
%		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw [bend right=45] (12) to (4.center);
		\draw [in= 90, out=0, looseness=0.75] (12) to (3);
		\draw (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium state] (0) at (-3, -0.25) {$\psi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=medium state] (2) at (3.75, -2) {$\psi$};
		\node [style=morphism] (3) at (4.5, 1) {$\psi_{|X}$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (3.25, -1.5) {};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=bn] (11) at (4.25, -0.75) {};
		\node [style=bn] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (4.5, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (-3.75, 1.75) {$X$};
		\node [style=none] (16) at (-2.25, 1.75) {$Y$};
		\node [style=none] (17) at (2, 2.75) {$X$};
		\node [style=none] (18) at (4.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw [bend left=45] (12) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (12) to (3);
		\draw (3) to (13.center);
		\draw (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

% conditioning_recover
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, -2) {};
		\node [style=none] (2) at (4.5, -5.5) {};
		\node [style=none] (3) at (4.5, -4) {};
		\node [style=none] (7) at (2, -6) {$X$};
		\node [style=medium box] (14) at (4.5, -3) {$g$};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (3.5, 3) {};
		\node [style=none] (23) at (4, -2) {};
		\node [style=bn] (24) at (4, 0.5) {};
		\node [style=none] (26) at (-2, -0.25) {};
		\node [style=none] (29) at (-3, -0.25) {};
		\node [style=bn] (33) at (5, 4.5) {};
		\node [style=none] (34) at (6.5, 3.5) {};
		\node [style=none] (35) at (5, 5.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-3, -1.5) {};
		\node [style=bn] (39) at (3, -0.5) {};
		\node [style=none] (40) at (3, 1) {};
		\node [style=none] (41) at (2, -5.5) {};
		\node [style=none] (42) at (-2.5, 2) {};
		\node [style=none] (43) at (-2, -1.5) {};
		\node [style=medium box] (48) at (-2.5, 0.25) {$f$};
		\node [style=medium box] (49) at (3.5, 2) {$f$};
		\node [style=none] (50) at (-2.5, 2.5) {$A$};
		\node [style=none] (51) at (-3, -2) {$X$};
		\node [style=none] (52) at (-2, -2) {$Y$};
		\node [style=none] (53) at (4.5, -6) {$Y$};
		\node [style=none] (54) at (5, 6) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out= -90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in= 90, out= 180, looseness=0.75] (33) to (22.center);
		\draw [style=none, in= 90, out=0] (33) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (1.center) to (34.center);
		\draw [style=none] (35.center) to (33);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
		\draw (42.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5, 2) {};
		\node [style=none] (2) at (4.5, 5.5) {};
		\node [style=none] (3) at (4.5, 4) {};
		\node [style=none] (7) at (2, 6) {$X$};
		\node [style=medium box] (14) at (4.5, 3) {$f_{|X}$};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none] (22) at (3.5, -3) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=bn] (24) at (4, -0.5) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.25) {};
		\node [style=bn] (33) at (5, -4.5) {};
		\node [style=none] (34) at (6.5, -3.5) {};
		\node [style=none] (35) at (5, -5.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (-3, 1.5) {};
		\node [style=bn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (2, 5.5) {};
		\node [style=none] (42) at (-2.5, -2) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=medium box] (48) at (-2.5, -0.25) {$f$};
		\node [style=medium box] (49) at (3.5, -2) {$f$};
		\node [style=none] (50) at (-2.5, -2.5) {$A$};
		\node [style=none] (51) at (-3, 2) {$X$};
		\node [style=none] (52) at (-2, 2) {$Y$};
		\node [style=none] (53) at (4.5, 6) {$Y$};
		\node [style=none] (54) at (5, -6) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none, in=0, out=-90] (23.center) to (20.center);
		\draw [style=none] (24) to (21.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (33) to (22.center);
		\draw [style=none, in=-90, out=0] (33) to (34.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (34.center) to (1.center);
		\draw [style=none] (35.center) to (33);
		\draw [style=none, in=180, out=-90, looseness=0.50] (41.center) to (20.center);
		\draw [style=none] (20.center) to (40.center);
		\draw [style=none] (29.center) to (38.center);
		\draw [style=none] (26.center) to (43.center);
		\draw (42.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

% asequal

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, 1) {$\pi_X$};
		\node [style=morphism] (1) at (-3.5, -1) {$f$};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-3.5, -2) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=bn] (10) at (-2.5, 0) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (3, 1) {$\pi_X$};
		\node [style=morphism] (24) at (2, -1) {$g$};
		\node [style=none] (25) at (3, 2) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (28) at (4, -2) {};
		\node [style=bn] (29) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in= 90, out=0, looseness=0.75] (10) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10) to (0);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw [in=180, out= 90] (1.center) to (10);
		\draw [in= 90, out=0, looseness= 0.75] (29) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29) to (23);
		\draw (23) to (25.center);
		\draw (24) to (26.center);
		\draw [in=180, out= 90] (24.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}





\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, -1) {$\pi$};
		\node [style=morphism] (1) at (-3.5, 1) {$f$};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=bn] (10) at (-2.5, 0) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (3, -1) {$\pi$};
		\node [style=morphism] (24) at (2, 1) {$g$};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (4, 2) {};
		\node [style=bn] (29) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (10) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10) to (0);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw [in=180, out=-90] (1) to (10);
		\draw [in=-90, out=0, looseness=0.75] (29) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29) to (23);
		\draw (23) to (25.center);
		\draw (24) to (26.center);
		\draw [in=180, out=-90] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> comon_structures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
                \node [style=bn] (0) at (7, -1) {};
                \node [style=bn] (1) at (-4, 0) {};
                \node [style = none] (2) at (7,1) {};
                \node [style=none] (3) at (-4,1) {};
                \node [style = none] (4) at (-5,-1) {};
                \node [style=none] (5) at (-3,-1) {};
                \node [style=none] (10) at (5, 0) {$=$};
                \node [style=none] (11) at (-7, 0) {$=$};
                \node [style=none] (12) at (3, 0) {$\del_X$};
                \node [style=none] (13) at (-9, 0) {$\cop_X$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
                \draw [bend right=45, looseness=1.25] (1.center) to (4);
		\draw (1) to (3.center);
		\draw [bend left=45, looseness=1.25] (1.center) to (5);
		\draw (2.center) to (0);
        \end{pgfonlayer}
\end{tikzpicture}        
%        
%        
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=bn] (0) at (7, 1) {};
%		\node [style=bn] (1) at (-4, 0) {};
%		\node [style=none] (2) at (7, -1) {};
%		\node [style=none] (3) at (-4, -1) {};
%		\node [style=none] (4) at (-5, 1) {};
%		\node [style=none] (5) at (-3, 1) {};
%		\node [style=none] (10) at (5, 0) {$=$};
%		\node [style=none] (11) at (-7, 0) {$=$};
%		\node [style=none] (12) at (3, 0) {$\del_X$};
%		\node [style=none] (13) at (-9, 0) {$\cop_X$};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [bend right=45, looseness=1.25] (4.center) to (1);
%		\draw (1) to (3.center);
%		\draw [bend right=45] (1) to (5.center);
%		\draw (2.center) to (0);
%	\end{pgfonlayer}
%\end{tikzpicture}
%
%
%
%
%\begin{tikzpicture}[baseline=(0.base)]
%\begin{pgfonlayer}{nodelayer}
%\node (0) at (0, 0.5) {};
%\node [] (1) at (0.5, 1) {};
%\node [] (2) at (0.5, 0.75) {};
%\node [style=none, fill=white, right, scale=5] (3) at (0.6, 1) {};
%\node [] (4) at (0.5, 0.5) {};
%\node [] (5) at (0.0, 0.25) {};
%\node [] (6) at (1.0, 0.25) {};
%\node [] (7) at (0.0, 0) {};
%\node [style=none, fill=white, right, scale=5] (8) at (0.1, 0.15) {};
%\node [] (9) at (1.0, 0) {};
%\node [style=none, fill=white, right, scale=5] (10) at (1.1, 0.15) {};
%\node [circle, fill=black] (11) at (0.5, 0.5) {};
%\end{pgfonlayer}
%\begin{pgfonlayer}{edgelayer}
%\draw [in=90, out=-90] (1.center) to (2.center);
%\draw [in=90, out=180, looseness=0.9391] (4.center) to (5.center);
%\draw [in=90, out=0, looseness=0.9391] (4.center) to (6.center);
%\draw [in=90, out=-90] (2.center) to (4.center);
%\draw [in=90, out=-90] (5.center) to (7.center);
%\draw [in=90, out=-90] (6.center) to (9.center);
%\end{pgfonlayer}
%\end{tikzpicture}

==> comonoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.25, 2) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=bn] (8) at (-3.25, 1) {};
		\node [style=none] (11) at (4.25, -2) {};
		\node [style=bn] (14) at (-2.25, -1) {};
		\node [style=none] (17) at (-4.25, -2) {};
		\node [style=none] (18) at (3.25, -2) {};
		\node [style=none] (20) at (-4.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-3.25, -2) {};
		\node [style=none] (24) at (3.25, 2) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (30) at (4.25, 0) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=bn] (32) at (2.25, -1) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=bn] (34) at (3.25, 1) {};
		\node [style=none] (35) at (1.25, -2) {};
		\node [style=none] (36) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (8);
		\draw [style=none, bend right=45] (8) to (20.center);
		\draw [style=none, bend left=45] (8) to (28.center);
		\draw [style=none] (33.center) to (14);
		\draw [style=none, bend right=45] (14) to (23.center);
		\draw [style=none, bend left=45] (14) to (36.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (24.center) to (34);
		\draw [style=none, bend right=45] (34) to (5.center);
		\draw [style=none, bend left=45] (34) to (30.center);
		\draw [style=none] (22.center) to (32);
		\draw [style=none, bend right=45] (32) to (35.center);
		\draw [style=none, bend left=45] (32) to (18.center);
		\draw [style=none] (30.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
%
%
%
%
%
%
%
%
%
%
%
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (4) at (-3.25, -2) {};
%		\node [style=none] (5) at (2.25, 0) {};
%		\node [style=bn] (8) at (-3.25, -1) {};
%		\node [style=none] (11) at (4.25, 2) {};
%		\node [style=bn] (14) at (-2.25, 1) {};
%		\node [style=none] (17) at (-4.25, 2) {};
%		\node [style=none] (18) at (3.25, 2) {};
%		\node [style=none] (20) at (-4.25, 0) {};
%		\node [style=none] (22) at (2.25, 0) {};
%		\node [style=none] (23) at (-3.25, 2) {};
%		\node [style=none] (24) at (3.25, -2) {};
%		\node [style=none] (28) at (-2.25, 0) {};
%		\node [style=none] (30) at (4.25, 0) {};
%		\node [style=none] (31) at (0, 0) {$=$};
%		\node [style=bn] (32) at (2.25, 1) {};
%		\node [style=none] (33) at (-2.25, 0) {};
%		\node [style=bn] (34) at (3.25, -1) {};
%		\node [style=none] (35) at (1.25, 2) {};
%		\node [style=none] (36) at (-1.25, 2) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style=none] (4.center) to (8);
%		\draw [style=none, bend left=45] (8) to (20.center);
%		\draw [style=none, bend right=45] (8) to (28.center);
%		\draw [style=none] (33.center) to (14);
%		\draw [style=none, bend left=45] (14) to (23.center);
%		\draw [style=none, bend right=45] (14) to (36.center);
%		\draw [style=none] (20.center) to (17.center);
%		\draw [style=none] (24.center) to (34);
%		\draw [style=none, bend left=45] (34) to (5.center);
%		\draw [style=none, bend right=45] (34) to (30.center);
%		\draw [style=none] (22.center) to (32);
%		\draw [style=none, bend left=45] (32) to (35.center);
%		\draw [style=none, bend right=45] (32) to (18.center);
%		\draw [style=none] (30.center) to (11.center);
%	\end{pgfonlayer}
%\end{tikzpicture}


==> comonoid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -1) {};
		\node [style=none] (1) at (-10, -2) {};
		\node [style=none] (2) at (-12, -1) {};
		\node [style=none] (3) at (-6.25, -0.5) {$=$};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-11, 1) {};
		\node [style=bn] (6) at (-12, -1) {};
		\node [style=bn] (7) at (-4, 0) {};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=bn] (9) at (-11, 0) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-12, -1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (14) at (-7.5, -2) {};
		\node [style=bn] (15) at (-3, -1) {};
		\node [style=none] (16) at (-8.75, -0.5) {$=$};
		\node [style=none] (17) at (-7.5, 1) {};
		\node [style=bn] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=bn] (21) at (8.25, 0.25) {};
		\node [style=none] (22) at (7.25, -0.75) {};
		\node [style=none] (23) at (9.25, -0.75) {};
		\node [style=none] (24) at (6, 0) {$=$};
		\node [style=none] (25) at (3.75, 1.75) {};
		\node [style=none] (26) at (8.25, 1.75) {};
		\node [style=none] (27) at (2.75, -1.75) {};
		\node [style=none] (28) at (4.75, -1.75) {};
		\node [style=none] (29) at (7.25, -1.75) {};
		\node [style=none] (30) at (9.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (9);
		\draw [style=none, bend right=45] (9) to (11.center);
		\draw [style=none, bend left=45] (9) to (0.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (10.center) to (7);
		\draw [style=none, bend right=45] (7) to (8.center);
		\draw [style=none, bend left=45] (7) to (12.center);
		\draw [style=none] (8.center) to (13.center);
		\draw [style=none] (15) to (4.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none, bend right=45] (18) to (19.center);
		\draw [style=none, bend left=45] (18) to (20.center);
		\draw [style=none, bend right=45] (21) to (22.center);
		\draw [style=none, bend left=45] (21) to (23.center);
		\draw (26.center) to (21);
		\draw (25.center) to (18);
		\draw (30.center) to (23.center);
		\draw (29.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.75] (28.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
%
%
%
%
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (-10, 1) {};
%		\node [style=none] (1) at (-10, 2) {};
%		\node [style=none] (2) at (-12, 1) {};
%		\node [style=none] (3) at (-6.25, 0.5) {$=$};
%		\node [style=none] (4) at (-3, 1) {};
%		\node [style=none] (5) at (-11, -1) {};
%		\node [style=bn] (6) at (-12, 1) {};
%		\node [style=bn] (7) at (-4, 0) {};
%		\node [style=none] (8) at (-5, 1) {};
%		\node [style=bn] (9) at (-11, 0) {};
%		\node [style=none] (10) at (-4, -1) {};
%		\node [style=none] (11) at (-12, 1) {};
%		\node [style=none] (12) at (-3, 1) {};
%		\node [style=none] (13) at (-5, 2) {};
%		\node [style=none] (14) at (-7.5, 2) {};
%		\node [style=bn] (15) at (-3, 1) {};
%		\node [style=none] (16) at (-8.75, 0.5) {$=$};
%		\node [style=none] (17) at (-7.5, -1) {};
%		\node [style=bn] (18) at (3.75, -0.25) {};
%		\node [style=none] (19) at (2.75, 0.75) {};
%		\node [style=none] (20) at (4.75, 0.75) {};
%		\node [style=bn] (21) at (8.25, -0.25) {};
%		\node [style=none] (22) at (7.25, 0.75) {};
%		\node [style=none] (23) at (9.25, 0.75) {};
%		\node [style=none] (24) at (6, 0) {$=$};
%		\node [style=none] (25) at (3.75, -1.75) {};
%		\node [style=none] (26) at (8.25, -1.75) {};
%		\node [style=none] (27) at (2.75, 1.75) {};
%		\node [style=none] (28) at (4.75, 1.75) {};
%		\node [style=none] (29) at (7.25, 1.75) {};
%		\node [style=none] (30) at (9.25, 1.75) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style=none] (5.center) to (9);
%		\draw [style=none, bend left=45] (9) to (11.center);
%		\draw [style=none, bend right=45] (9) to (0.center);
%		\draw [style=none] (6) to (2.center);
%		\draw [style=none] (0.center) to (1.center);
%		\draw [style=none] (10.center) to (7);
%		\draw [style=none, bend left=45] (7) to (8.center);
%		\draw [style=none, bend right=45] (7) to (12.center);
%		\draw [style=none] (8.center) to (13.center);
%		\draw [style=none] (15) to (4.center);
%		\draw [style=none] (17.center) to (14.center);
%		\draw [style=none, bend left=45] (18) to (19.center);
%		\draw [style=none, bend right=45] (18) to (20.center);
%		\draw [style=none, bend left=45] (21) to (22.center);
%		\draw [style=none, bend right=45] (21) to (23.center);
%		\draw (26.center) to (21);
%		\draw (25.center) to (18);
%		\draw (30.center) to (23.center);
%		\draw (29.center) to (22.center);
%		\draw [in=90, out=-90, looseness=0.75] (27.center) to (20.center);
%		\draw [in=-90, out=90, looseness=0.75] (19.center) to (28.center);
%	\end{pgfonlayer}
%\end{tikzpicture}


==> cond_dist.tikz <==
\begin{tikzpicture}[baseline=(0.base)]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 1.5) {};
\node [] (1) at (0.0, 1.25) {};
\node [] (2) at (0.0, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (3) at (0.1, 1.0) {$X$};
\node [] (4) at (1.0, 1.25) {};
\node [] (5) at (1.0, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (6) at (1.1, 1.0) {$Y$};
\node [] (7) at (-0.25, 1.25) {};
\node [] (8) at (1.25, 1.25) {};
\node [] (9) at (1.25, 1.75) {};
\node [] (10) at (-0.25, 1.75) {};
\node [style=none, fill=white, scale=0.7] (11) at (0.5, 1.5) {$\pi_{X\otimes Y}$};
\node [style=none, fill=white] (12) at (2.25, 1.5) {=};
\node [] (13) at (3.75, 2.25) {};
\node [] (14) at (3.75, 1.75) {};
\node [style=none, fill=white, right, scale=0.7] (15) at (3.85, 2.0) {$X$};
\node [] (16) at (3.75, 1.5) {};
\node [] (17) at (3.25, 1.25) {};
\node [] (18) at (4.25, 1.25) {};
\node [] (19) at (3.25, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (20) at (3.35, 1.0) {$X$};
\node [] (21) at (4.25, 0.75) {};
\node [style=none, fill=white, right, scale=0.7] (22) at (4.35, 1.0) {$X$};
\node [] (23) at (4.25, 0.25) {};
\node [] (24) at (4.25, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (25) at (4.35, 0.0) {$Y$};
\node [circle, fill=black, scale=0.485] (26) at (3.75, 1.5) {};
\node [] (26) at (3.5, 2.25) {};
\node [] (27) at (4.0, 2.25) {};
\node [] (28) at (4.0, 2.75) {};
\node [] (29) at (3.5, 2.75) {};
\node [style=none, fill=white, scale=0.7] (30) at (3.75, 2.5) {$\pi_{X}$};
\node [] (31) at (4.0, 0.25) {};
\node [] (32) at (4.5, 0.25) {};
\node [] (33) at (4.5, 0.75) {};
\node [] (34) at (4.0, 0.75) {};
\node [style=none, fill=white, scale=0.7] (35) at (4.25, 0.5) {$f$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [-, fill={white}] (7.center) to (8.center) to (9.center) to (10.center) to (7.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=180, looseness=0.9391] (16.center) to (17.center);
\draw [in=90, out=0, looseness=0.9391] (16.center) to (18.center);
\draw [in=90, out=-90] (14.center) to (16.center);
\draw [in=90, out=-90] (17.center) to (19.center);
\draw [in=90, out=-90] (18.center) to (21.center);
\draw [in=90, out=-90] (23.center) to (24.center);
\draw [-, fill={white}] (26.center) to (27.center) to (28.center) to (29.center) to (26.center);
\draw [-, fill={white}] (31.center) to (32.center) to (33.center) to (34.center) to (31.center);
\end{pgfonlayer}
\end{tikzpicture}

==> conditioning_recover.tikz <==
\begin{tikzpicture}[baseline=(0.base)]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 2.5) {};
\node [] (1) at (0.5, 5.0) {};
\node [] (2) at (0.5, 2.75) {};
\node [style=none, fill=white, right, scale=0.7] (3) at (0.6, 5.0) {$A$};
\node [] (4) at (0.0, 2.25) {};
\node [] (5) at (0.0, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (6) at (0.1, 2.0) {$X$};
\node [] (7) at (1.0, 2.25) {};
\node [] (8) at (1.0, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (9) at (1.1, 2.0) {$Y$};
\node [] (10) at (-0.25, 2.25) {};
\node [] (11) at (1.25, 2.25) {};
\node [] (12) at (1.25, 2.75) {};
\node [] (13) at (-0.25, 2.75) {};
\node [style=none, fill=white, scale=0.7] (14) at (0.5, 2.5) {$s$};
\node [style=none, fill=white] (15) at (2.25, 2.5) {=};
\node [] (16) at (5.25, 5.0) {};
\node [] (17) at (5.25, 4.75) {};
\node [style=none, fill=white, right, scale=0.7] (18) at (5.35, 5.0) {$A$};
\node [] (19) at (5.25, 4.5) {};
\node [] (20) at (4.25, 4.25) {};
\node [] (21) at (6.25, 4.25) {};
\node [] (22) at (4.25, 3.75) {};
\node [style=none, fill=white, right, scale=0.7] (23) at (4.35, 4.0) {$A$};
\node [] (24) at (6.25, 0.75) {};
\node [style=none, fill=white, right, scale=0.7] (25) at (6.35, 4.0) {$A$};
\node [] (26) at (3.75, 3.25) {};
\node [] (27) at (3.75, 2.75) {};
\node [style=none, fill=white, right, scale=0.7] (28) at (3.85, 3.0) {$X$};
\node [] (29) at (5.25, 3.25) {};
\node [] (30) at (5.25, 1.75) {};
\node [style=none, fill=white, right, scale=0.7] (31) at (5.35, 3.0) {$Y$};
\node [] (32) at (3.75, 2.5) {};
\node [] (33) at (3.25, 2.25) {};
\node [] (34) at (4.25, 2.25) {};
\node [] (35) at (3.25, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (36) at (3.35, 2.0) {$X$};
\node [] (37) at (4.25, 0.75) {};
\node [style=none, fill=white, right, scale=0.7] (38) at (4.35, 2.0) {$X$};
\node [] (39) at (5.25, 1.5) {};
\node [] (40) at (5.25, 0.25) {};
\node [] (41) at (5.25, 0.0) {};
\node [style=none, fill=white, right, scale=0.7] (42) at (5.35, 0.0) {$Y$};
\node [circle, fill=black, scale=0.4] (43) at (5.25, 4.5) {};
\node [circle, fill=black, scale=0.4] (43) at (3.75, 2.5) {};
\node [circle, fill=black, scale=0.4] (43) at (5.25, 1.5) {};
\node [] (43) at (3.5, 3.25) {};
\node [] (44) at (5.5, 3.25) {};
\node [] (45) at (5.5, 3.75) {};
\node [] (46) at (3.5, 3.75) {};
\node [style=none, fill=white, scale=0.7] (47) at (4.25, 3.5) {$s$};
\node [] (48) at (4.0, 0.25) {};
\node [] (49) at (6.5, 0.25) {};
\node [] (50) at (6.5, 0.75) {};
\node [] (51) at (4.0, 0.75) {};
\node [style=none, fill=white, scale=0.7] (52) at (5.25, 0.5) {$t$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (4.center) to (5.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [-, fill={white}] (10.center) to (11.center) to (12.center) to (13.center) to (10.center);
\draw [in=90, out=-90] (16.center) to (17.center);
\draw [in=90, out=180, looseness=0.5093] (19.center) to (20.center);
\draw [in=90, out=0, looseness=0.5093] (19.center) to (21.center);
\draw [in=90, out=-90] (17.center) to (19.center);
\draw [in=90, out=-90] (20.center) to (22.center);
\draw [in=90, out=-90] (21.center) to (24.center);
\draw [in=90, out=-90] (26.center) to (27.center);
\draw [in=90, out=-90] (29.center) to (30.center);
\draw [in=90, out=180, looseness=0.9391] (32.center) to (33.center);
\draw [in=90, out=0, looseness=0.9391] (32.center) to (34.center);
\draw [in=90, out=-90] (27.center) to (32.center);
\draw [in=90, out=-90] (33.center) to (35.center);
\draw [in=90, out=-90] (34.center) to (37.center);
\draw [in=90, out=-90] (30.center) to (39.center);
\draw [in=90, out=-90] (40.center) to (41.center);
\draw [-, fill={white}] (43.center) to (44.center) to (45.center) to (46.center) to (43.center);
\draw [-, fill={white}] (48.center) to (49.center) to (50.center) to (51.center) to (48.center);
\end{pgfonlayer}
\end{tikzpicture}

==> counit_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=bn] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=morphism] (12) at (-1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (10.center);
		\draw (8.center) to (12);
		\draw (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> coupling.tikz <==
\begin{tikzpicture}[baseline=(0.base)]
    \begin{pgfonlayer}{nodelayer}
    \node (0) at (0, 1.5) {};
    \node [] (1) at (0.5, 2.25) {};
    \node [] (2) at (0.5, 1.75) {};
    \node [style=none, fill=white, right, scale=0.7] (3) at (0.6, 2.0) {$X$};
    \node [] (4) at (0.5, 1.5) {};
    \node [] (5) at (0.0, 1.25) {};
    \node [] (6) at (1.0, 1.25) {};
    \node [] (7) at (0.0, 0) {};
    \node [style=none, fill=white, right, scale=0.7] (8) at (0.1, 1.0) {$X$};
    \node [] (9) at (1.0, 0.75) {};
    \node [style=none, fill=white, right, scale=0.7] (10) at (1.1, 1.0) {$X$};
    \node [] (11) at (1.0, 0.25) {};
    \node [] (12) at (1.0, 0) {};
    \node [style=none, fill=white, right, scale=0.7] (13) at (1.1, 0.0) {$Y$};
    \node [circle, fill=black, scale=0.632] (14) at (0.5, 1.5) {};
    \node [] (14) at (0.25, 2.25) {};
    \node [] (15) at (0.75, 2.25) {};
    \node [] (16) at (0.75, 2.75) {};
    \node [] (17) at (0.25, 2.75) {};
    \node [style=none, fill=white, scale=0.7] (18) at (0.5, 2.5) {$\psi$};
    \node [] (19) at (0.75, 0.25) {};
    \node [] (20) at (1.25, 0.25) {};
    \node [] (21) at (1.25, 0.75) {};
    \node [] (22) at (0.75, 0.75) {};
    \node [style=none, fill=white, scale=0.7] (23) at (1.0, 0.5) {$f$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
    \draw [in=90, out=-90] (1.center) to (2.center);
    \draw [in=90, out=180, looseness=0.9391] (4.center) to (5.center);
    \draw [in=90, out=0, looseness=0.9391] (4.center) to (6.center);
    \draw [in=90, out=-90] (2.center) to (4.center);
    \draw [in=90, out=-90] (5.center) to (7.center);
    \draw [in=90, out=-90] (6.center) to (9.center);
    \draw [in=90, out=-90] (11.center) to (12.center);
    \draw [-, fill={white}] (14.center) to (15.center) to (16.center) to (17.center) to (14.center);
    \draw [-, fill={white}] (19.center) to (20.center) to (21.center) to (22.center) to (19.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> multiplicativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=none] (1) at (3, -2.5) {$X\otimes Y$};
		\node [style=none] (2) at (11, 2) {};
		\node [style=bn] (3) at (11, 1) {};
		\node [style=none] (4) at (12, 0) {};
		\node [style=none] (5) at (12, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (7) at (15, 2) {};
		\node [style=bn] (8) at (15, 1) {};
		\node [style=none] (9) at (16, 0) {};
		\node [style=none] (10) at (16, 0) {};
		\node [style=none] (11) at (14, 0) {};
		\node [style=none] (12) at (10, -2) {};
		\node [style=none] (13) at (12, -2) {};
		\node [style=none] (14) at (14, -2) {};
		\node [style=none] (15) at (16, -2) {};
		\node [style=none] (16) at (-9, 1.5) {$X\otimes Y$};
		\node [style=none] (17) at (-5, 1.5) {$X$};
		\node [style=none] (18) at (8, 0) {$=$};
		\node [style=bn] (19) at (-9, -1) {};
		\node [style=bn] (20) at (-5, -1) {};
		\node [style=bn] (21) at (-3, -1) {};
		\node [style=bn] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (4.5, 2) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (-5, 1) {};
		\node [style=none] (27) at (-3, 1) {};
		\node [style=none] (28) at (-3, 1.5) {$Y$};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (6, -2.5) {$X\otimes Y$};
		\node [style=none] (31) at (4.5, 2.5) {$X\otimes Y$};
		\node [style=none] (32) at (3, -2) {};
		\node [style=none] (33) at (6, -2) {};
		\node [style=none] (34) at (10, -2.5) {$X$};
		\node [style=none] (35) at (12, -2.5) {$Y$};
		\node [style=none] (36) at (14, -2.5) {$X$};
		\node [style=none] (37) at (16, -2.5) {$Y$};
		\node [style=none] (38) at (11, 2.5) {$X$};
		\node [style=none] (39) at (15, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3);
		\draw [style=none, bend right=45] (3) to (6.center);
		\draw [style=none, bend left=45] (3) to (5.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right =45] (8) to (11.center);
		\draw [style=none, bend left =45] (8) to (10.center);
		\draw [style=none] (12.center) to (6.center);
		\draw [style=none] (9.center) to (15.center);
		\draw [style=none, in= 90, out= -90] (4.center) to (14.center);
		\draw [style=none, in= -90, out= 90] (13.center) to (11.center);
		\draw (29.center) to (19);
		\draw (26.center) to (20);
		\draw (27.center) to (21);
		\draw (23.center) to (22);
		\draw [bend left=315] (22) to (24.center);
		\draw [bend left=45] (22) to (25.center);
		\draw (33.center) to (25.center);
		\draw (24.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}
%
%
%
%\begin{tikzpicture}
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (-7, 0) {$=$};
%		\node [style=none] (1) at (3, 2.5) {$X\otimes Y$};
%		\node [style=none] (2) at (11, -2) {};
%		\node [style=bn] (3) at (11, -1) {};
%		\node [style=none] (4) at (12, 0) {};
%		\node [style=none] (5) at (12, 0) {};
%		\node [style=none] (6) at (10, 0) {};
%		\node [style=none] (7) at (15, -2) {};
%		\node [style=bn] (8) at (15, -1) {};
%		\node [style=none] (9) at (16, 0) {};
%		\node [style=none] (10) at (16, 0) {};
%		\node [style=none] (11) at (14, 0) {};
%		\node [style=none] (12) at (10, 2) {};
%		\node [style=none] (13) at (12, 2) {};
%		\node [style=none] (14) at (14, 2) {};
%		\node [style=none] (15) at (16, 2) {};
%		\node [style=none] (16) at (-9, -1.5) {$X\otimes Y$};
%		\node [style=none] (17) at (-5, -1.5) {$X$};
%		\node [style=none] (18) at (8, 0) {$=$};
%		\node [style=bn] (19) at (-9, 1) {};
%		\node [style=bn] (20) at (-5, 1) {};
%		\node [style=bn] (21) at (-3, 1) {};
%		\node [style=bn] (22) at (4.5, -0.5) {};
%		\node [style=none] (23) at (4.5, -2) {};
%		\node [style=none] (24) at (3, 1) {};
%		\node [style=none] (25) at (6, 1) {};
%		\node [style=none] (26) at (-5, -1) {};
%		\node [style=none] (27) at (-3, -1) {};
%		\node [style=none] (28) at (-3, -1.5) {$Y$};
%		\node [style=none] (29) at (-9, -1) {};
%		\node [style=none] (30) at (6, 2.5) {$X\otimes Y$};
%		\node [style=none] (31) at (4.5, -2.5) {$X\otimes Y$};
%		\node [style=none] (32) at (3, 2) {};
%		\node [style=none] (33) at (6, 2) {};
%		\node [style=none] (34) at (10, 2.5) {$X$};
%		\node [style=none] (35) at (12, 2.5) {$Y$};
%		\node [style=none] (36) at (14, 2.5) {$X$};
%		\node [style=none] (37) at (16, 2.5) {$Y$};
%		\node [style=none] (38) at (11, -2.5) {$X$};
%		\node [style=none] (39) at (15, -2.5) {$Y$};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
%		\draw [style=none] (2.center) to (3);
%		\draw [style=none, bend left=45] (3) to (6.center);
%		\draw [style=none, bend right=45] (3) to (5.center);
%		\draw [style=none] (7.center) to (8);
%		\draw [style=none, bend left=45] (8) to (11.center);
%		\draw [style=none, bend right=45] (8) to (10.center);
%		\draw [style=none] (12.center) to (6.center);
%		\draw [style=none] (9.center) to (15.center);
%		\draw [style=none, in=-90, out=90] (4.center) to (14.center);
%		\draw [style=none, in=90, out=-90] (13.center) to (11.center);
%		\draw (29.center) to (19);
%		\draw (26.center) to (20);
%		\draw (27.center) to (21);
%		\draw (23.center) to (22);
%		\draw [bend right=315] (22) to (24.center);
%		\draw [bend right=45] (22) to (25.center);
%		\draw (33.center) to (25.center);
%		\draw (24.center) to (32.center);
%	\end{pgfonlayer}
%\end{tikzpicture}
%
%
